Binaural LCMV Beamforming with Partial Noise Estimation

Besides reducing undesired sources (interfering sources and background noise), another important objective of a binaural beamforming algorithm is to preserve the spatial impression of the acoustic scene, which can be achieved by preserving the binaural cues of all sound sources. While the binaural minimum variance distortionless response (BMVDR) beamformer provides a good noise reduction performance and preserves the binaural cues of the desired source, it does not allow to control the reduction of the interfering sources and distorts the binaural cues of the interfering sources and the background noise. Hence, several extensions have been proposed. First, the binaural linearly constrained minimum variance (BLCMV) beamformer uses additional constraints, enabling to control the reduction of the interfering sources while preserving their binaural cues. Second, the BMVDR with partial noise estimation (BMVDR-N) mixes the output signals of the BMVDR with the noisy reference microphone signals, enabling to control the binaural cues of the background noise. Merging the advantages of both extensions, in this paper we propose the BLCMV with partial noise estimation (BLCMV-N). We show that the output signals of the BLCMV-N can be interpreted as a mixture of the noisy reference microphone signals and the output signals of a BLCMV using an adjusted interference scaling parameter. We provide a theoretical comparison between the BMVDR, the BLCMV, the BMVDR-N and the proposed BLCMV-N in terms of noise and interference reduction performance and binaural cue preservation. Experimental results using recorded signals as well as the results of a perceptual listening test show that the BLCMV-N is able to preserve the binaural cues of an interfering source (like the BLCMV), while enabling to trade off between noise reduction performance and binaural cue preservation of the background noise (like the BMVDR-N).

==> ha_scheme2.tex <==
\begin{tikzpicture}[auto, thick, node distance=0.9cm]
  \tikzset{
    block/.style = {draw, thick, rectangle, minimum height = 2em, minimum width = 4em},
    mic/.style = {draw, circle, inner sep=2pt},
    mem/.style = {draw, line}
  }

  \newcommand{\lenL}{-1.2}
  \newcommand{\lenR}{3.2}
  \newcommand{\lenM}{0.3}

  \draw
  node at (0,0)[block, name=wL]{$\wL$}
  node at (2,0)[block, name=wR]{$\wR$}
  node at (-1.1,1)[mic] (mic1){}
  node [mic, above of=mic1] (mic2){}
  node at (3.1,1)[mic] (mic3){}
  node [mic, above of=mic3] (mic4){};

% Membranes
  \draw (\lenL,0.85)--(\lenL,0.85+\lenM);
  \draw (\lenL,1.75)--(\lenL,1.75+\lenM);
  \draw (\lenR,0.85)--(\lenR,0.85+\lenM);
  \draw (\lenR,1.75)--(\lenR,1.75+\lenM);

% Joining arrow
  \coordinate (C1) at (wL.145);
  \coordinate (C2) at (wL.115);
  \coordinate (C3) at (wL.60);

  \draw[->] (mic1) -| (C1);
  \draw[->] (mic2) -| (C2);
  \draw[->] (mic1) -| ($(C1) + (0,0.4)$) -| (wR.145);
  \draw[->] (mic2) -| ($(C2) + (0,0.9)$) -| (wR.120);

  \draw[->,dashed] (mic3) -| (wL.60);
  \draw[->,dashed] (mic4) -| (wL.30);
  \draw[->,dashed] (mic3) -| (wR.60);
  \draw[->,dashed] (mic4) -| (wR.30);

  \draw[->] (wL.south) -| +(0, -0.2cm);
  \draw[->] (wR.south) -| +(0, -0.2cm);

  % DOTS
  \draw node [above=0.05cm of mic1] {$\vdots$};
  \draw node [above=0.05cm of mic3] {$\vdots$};

% Labels
  \draw node [left=0.14cm of mic2] {$y_{1}$};
  \draw node [right=0.03cm of mic3] {$y_{\ML+\MR}$};

  \draw node [right=0.04cm of mic4] {$y_{\ML + 1}$};
  \draw node [left=0.04cm of mic1] {$y_{\ML}$};

  \draw node [below of=wL] {$z_{L}$};
  \draw node [below of=wR] {$z_{R}$};

  \draw node [draw, circle, inner sep=1pt, fill=black] at (-0.52,0.77) {};
  \draw node [draw, circle, inner sep=1pt, fill=black] at (-0.17,1.26) {};
  \draw node [draw, circle, inner sep=1pt, fill=black] at (2.63,1.9) {};
  \draw node [draw, circle, inner sep=1pt, fill=black] at (2.21,1) {};

\end{tikzpicture}
